A Model and Survey of Distributed Data-Intensive Systems

Data is a precious resource in today's society, and is generated at an unprecedented and constantly growing pace. The need to store, analyze, and make data promptly available to a multitude of users introduces formidable challenges in modern software platforms. These challenges radically transformed all research fields that gravitate around data management and processing, with the introduction of distributed data-intensive systems that offer new programming models and implementation strategies to handle data characteristics such as its volume, the rate at which it is produced, its heterogeneity, and its distribution. Each data-intensive system brings its specific choices in terms of data model, usage assumptions, synchronization, processing strategy, deployment, guarantees in terms of consistency, fault tolerance, ordering. Yet, the problems data-intensive systems face and the solutions they propose are frequently overlapping. This paper proposes a unifying model that dissects the core functionalities of data-intensive systems, and precisely discusses alternative design and implementation strategies, pointing out their assumptions and implications. The model offers a common ground to understand and compare highly heterogeneous solutions, with the potential of fostering cross-fertilization across research communities and advancing the field. We apply our model by classifying tens of systems: an exercise that brings to interesting observations on the current trends in the domain of data-intensive systems and suggests open research directions.

==> (inline-0) <==
\begin{tabular}[t]{|l|c|c|c|c|c|c|c|}
    \hline
    \rowcolor{gray!50}
             & Driver exec       & Driver exec time   & Invoc of jobs & Sources & Sinks & State & Deployment   \\ \hline

\rowcolor{gray!50}
\multicolumn{8}{|c|}{NoSQL systems} \\ \hline

Dynamo       & client            & reg                & sync          & no      & no    & yes   & wide         \\
DynamoDB     & client            & reg                & sync          & no      & yes   & yes   & wide         \\
Redis        & client+sys\stproc & reg+start\stproc   & sync          & no      & yes   & yes   & hybrid       \\
BigTable     & client+sys\stproc & reg+start\stproc   & sync          & no      & no    & yes   & hybrid       \\
Cassandra    & client            & reg                & sync+async    & no      & yes   & yes   & wide         \\
MongoDB      & client            & reg                & sync          & active  & yes   & yes   & cluster      \\
CouchDB      & client            & reg                & sync          & no      & yes   & yes   & hybrid       \\
AsterixDB    & client            & reg                & sync          & both    & no    & yes   & cluster      \\
InfluxDB     & client+sys\stproc & reg+start\stproc   & sync+async    & active  & yes   & yes   & cluster      \\
Gorilla      & client            & reg                & unknown       & active  & no    & yes   & cluster      \\
Monarch      & client+sys\stproc & reg+start\stproc   & unknown       & active  & yes   & yes   & wide         \\
Peregreen    & client            & reg                & unknown       & no      & no    & yes   & cluster      \\
TAO          & client            & reg                & unknown       & no      & no    & yes   & wide         \\
Unicorn      & client+sys\stproc & reg                & sync          & no      & no    & yes   & cluster      \\

\rowcolor{gray!50}
\hline \multicolumn{8}{|c|}{NewSQL systems} \\ \hline
    
Deuteronomy  & client            & reg                & sync          & no      & no    & yes   & cluster+wide \\
FoundationDB & client            & reg                & sync          & no      & no    & yes   & cluster+wide \\
SolarDB      & client            & reg                & sync          & no      & no    & yes   & cluster+wide \\
Spanner      & client            & reg                & sync+async    & no      & no    & yes   & cluster+wide \\
CockroachDB  & client            & reg                & sync          & no      & no    & yes   & wide         \\
Calvin       & client            & reg                & implem dep    & no      & no    & yes   & cluster+wide \\
VoltDB       & sys\stproc+client & start\stproc(+reg) & sync+async    & no      & yes   & yes   & hybrid       \\
Aurora       & client            & reg                & sync          & no      & no    & yes   & cluster+wide \\
Socrates     & client            & reg                & sync          & no      & no    & yes   & cluster      \\
Tango        & client            & reg                & sync          & no      & no    & yes   & cluster      \\
A1           & client            & reg                & sync          & no      & no    & yes   & cluster      \\ \hline    
  \end{tabular}
\begin{tabular}[t]{|l|c|c|c|c|c|c|c|c|c|c|}
    \hline
    \rowcolor{gray!50}
             & Jobs def API                                   & \Gape{\makecell{Exec plan\\def}} & \Gape{\makecell{Task\\comm}} & \Gape{\makecell{Exec plan\\struct}} & Iter & \Gape{\makecell{Dyn\\creat.}} & \Gape{\makecell{Nature\\of jobs}} & State man. & \Gape{\makecell{Data par\\API}} & \Gape{\makecell{Placem.\\-aware API}} \\ \hline

\rowcolor{gray!50}
\multicolumn{11}{|c|}{NoSQL systems} \\ \hline

Dynamo       & crud                                           & impl                             & impl                         & 1 task (put/get)                    & no   & no                            & one-shot                          & expl       & no                              & no                  \\
DynamoDB     & crud+scan                                      & impl                             & impl                         & 1 task (put/get)                    & no   & no                            & one-shot                          & expl       & no                              & no                  \\
Redis        & \Gape{\makecell{crud+scan\\+ops on vals}}      & impl                             & impl                         & 1 task (put/get)                    & no   & no                            & one-shot                          & expl       & no                              & no                  \\
BigTable     & crud+scan                                      & impl                             & impl                         & 1 task (put/get)                    & no   & no                            & one-shot                          & expl       & no                              & no                  \\
Cassandra    & \Gape{\makecell{crud+scan\\+ops on vals}}      & impl                             & impl                         & 1 task (put/get)                    & no   & no                            & one-shot                          & expl       & no                              & no                  \\
MongoDB      & \Gape{\makecell{crud+scan\\+ops on vals+aggs}} & impl                             & impl                         & 1 task (put/get)                    & no   & no                            & one-shot                          & expl       & no                              & no                  \\
CouchDB      & \Gape{\makecell{crud+scan\\+ops on vals}}      & impl                             & impl                         & 1 task (put/get)                    & no   & no                            & one-shot                          & expl       & no                              & no                  \\
AsterixDB    & SQL-like                                       & impl                             & impl                         & dataflow                            & no   & no                            & one-shot                          & expl       & no                              & no                  \\
InfluxDB     & \Gape{\makecell{crud+scan\\+aggs}}             & impl                             & impl                         & workflow                            & no   & no                            & one-shot                          & expl       & no                              & no                  \\
Gorilla      & crud+scan                                      & expl                             & impl                         & 1 task (put/get)                    & no   & no                            & one-shot                          & expl       & no                              & no                  \\
Monarch      & SQL-like                                       & impl                             & impl                         & workflow (tree)                     & no   & no                            & one-shot                          & expl       & no                              & no                  \\
Peregreen    & crud                                           & impl                             & impl                         & workflow (tree)                     & no   & no                            & one-shot                          & expl       & no                              & no                  \\
TAO          & crud+relations                                 & impl                             & impl                         & task (put/get)                      & no   & no                            & one-shot                          & expl       & no                              & no                  \\
Unicorn      & search                                         & impl                             & impl                         & hierar. workflow                    & yes  & yes                           & one-shot                          & expl       & no                              & no                  \\

\rowcolor{gray!50}
\hline \multicolumn{11}{|c|}{NewSQL systems} \\ \hline

Deuteronomy  & crud+scan                                      & impl                             & impl                         & 1 task (put/get)                    & no   & no                            & one-shot                          & expl       & no                              & no                  \\
FoundationDB & crud+scan                                      & impl                             & impl                         & 1 task (put/get)                    & no   & no                            & one-shot                          & expl       & no                              & no                  \\
SolarDB      & crud+scan                                      & impl                             & impl                         & 1 task (put/get)                    & no   & no/yes                        & one-shot                          & expl       & no                              & no                  \\
Spanner      & declar DSL                                     & impl                             & impl                         & workflow                            & no   & no                            & one-shot                          & expl       & no                              & no                  \\
CockroachDB  & SQL                                            & impl                             & impl                         & dataflows+coord                     & no   & no                            & one-shot                          & expl       & no                              & yes                 \\
Calvin       & API agnostic                                   & impl                             & impl                         & workflow                            & no   & no                            & one-shot                          & expl       & no                              & no                  \\
VoltDB       & Java + SQL                                     & impl                             & impl                         & workflow                            & no   & no                            & one-shot                          & expl       & no                              & yes                 \\
Aurora       & SQL                                            & impl                             & impl                         & workflow                            & no   & no                            & one-shot                          & expl       & no                              & no                  \\
Socrates     & SQL                                            & impl                             & impl                         & workflow                            & no   & no                            & one-shot                          & expl       & no                              & no                  \\
Tango        & library                                        & impl                             & impl                         & workflow                            & no   & no                            & one-shot                          & expl       & no                              & no                  \\
A1           & library                                        & expl                             & expl                         & graph                               & yes  & no                            & one-shot                          & expl       & yes                             & no                  \\ \hline
  \end{tabular}
\begin{tabular}[t]{|l|c|c|c|c|c|c|}
    \hline
    \rowcolor{gray!50}
             & Jobs comp time & Use resources info (comp) & Granul of depl & Depl time & Use resources info (depl) & Manag of res \\ \hline

\rowcolor{gray!50}
\multicolumn{7}{|c|}{NoSQL systems} \\ \hline

Dynamo       & exec            & static               & job            & job comp   & static               & sys-only             \\
DynamoDB     & exec            & static               & job            & job comp   & static               & sys-only             \\
Redis        & exec            & static               & job            & job comp   & static               & sys-only             \\
BigTable     & exec            & static               & job            & job comp   & static               & shared               \\
Cassandra    & exec            & static               & job            & job comp   & static               & sys-only             \\
MongoDB      & exec            & static               & job            & job comp   & static               & sys-only             \\
CouchDB      & exec            & static               & job            & job comp   & static               & sys-only             \\
AsterixDB    & exec            & static               & task           & task activ & static               & sys-only             \\
InfluxDB     & reg             & static               & job            & job comp   & static               & sys-only             \\
Gorilla      & exec            & static               & job            & job comp   & static               & sys-only             \\
Monarch      & reg             & static               & job            & job comp   & static               & sys-only             \\
Peregreen    & exec            & static               & job            & job comp   & static               & sys-only             \\
TAO          & exec            & static               & job            & job comp   & static               & sys-only             \\
Unicorn      & exec            & static               & job            & job comp   & static               & sys-only             \\

\rowcolor{gray!50}
\hline \multicolumn{7}{|c|}{NewSQL systems} \\ \hline
    
Deuteronomy  & exec            & static               & job            & job comp   & static               & sys-only             \\
FoundationDB & exec            & static               & job            & job comp   & static               & sys-only             \\
SolarDB      & exec            & static               & job            & job comp   & static               & sys-only             \\
Spanner      & exec            & static               & job            & job comp   & dynamic              & shared               \\
CockroachDB  & exec            & static               & job            & job comp   & dynamic              & sys-only             \\
Calvin       & exec            & static               & job            & job comp   & static               & sys-only             \\
VoltDB       & reg             & static               & job            & job comp   & static               & sys-only             \\
Aurora       & exec            & static               & job            & job comp   & static               & sys-only             \\
Socrates     & exec            & static               & job            & job comp   & static               & sys-only             \\
Tango        & exec            & static               & job            & job comp   & static               & sys-only             \\
A1           & exec            & static               & job            & job comp   & static               & sys-only             \\ \hline
  \end{tabular}
\begin{tabular}[t]{|l|c|c|c|c|c|c|c|c|}
    \hline
    \rowcolor{gray!50}
             & Elem struct            & Temp elem & Bus conn & Bus impl   & Bus persist & Bus partition & Bus repl & Bus inter \\ \hline

\rowcolor{gray!50}
\multicolumn{9}{|c|}{NoSQL systems} \\ \hline

Dynamo       & key-value              & no        & direct   & net chan   & ephemeral   & yes           & no       & pull      \\
DynamoDB     & key-value              & no        & direct   & net chan   & ephemeral   & yes           & no       & pull      \\
Redis        & key-value              & no        & direct   & net chan   & ephemeral   & yes           & no       & pull      \\
BigTable     & wide-col               & yes       & direct   & net chan   & ephemeral   & yes           & no       & pull      \\
Cassandra    & wide-col               & no        & direct   & net chan   & ephemeral   & yes           & no       & pull      \\
MongoDB      & document               & no        & direct   & net chan   & ephemeral   & yes           & no       & pull      \\
CouchDB      & document               & no        & direct   & net chan   & ephemeral   & yes           & no       & pull      \\
AsterixDB    & document               & no        & direct   & net chan   & ephemeral   & yes           & no       & pull      \\
InfluxDB     & time series            & yes       & direct   & net chan   & ephemeral   & yes           & no       & pull      \\
Gorilla      & time series            & yes       & direct   & net chan   & ephemeral   & yes           & no       & pull      \\
Monarch      & time series            & yes       & direct   & net chan   & ephemeral   & yes           & no       & pull      \\
Peregreen    & time series            & yes       & direct   & net chan   & ephemeral   & yes           & no       & pull      \\
TAO          & typed graph            & yes       & direct   & net chan   & ephemeral   & yes           & no       & pull      \\
Unicorn      & typed graph            & yes       & direct   & net chan   & ephemeral   & yes           & no       & pull      \\

\rowcolor{gray!50}
\hline \multicolumn{9}{|c|}{NewSQL systems} \\ \hline

Deuternomy   & key-value              & no        & direct   & net chan   & ephemeral   & yes           & no       & pull      \\
FoundationDB & key-value              & no        & direct   & net chan   & ephemeral   & yes           & no       & pull      \\
SolarBD      & key-value              & no        & direct   & net chan   & ephemeral   & yes           & no       & pull      \\
Spanner      & semirelational         & no        & direct   & net chan   & ephemeral   & yes           & no       & pull      \\
CockroachDB  & relational             & no        & direct   & net chan   & ephemeral   & yes           & no       & pull      \\
Calvin       & structure agnostic     & no        & direct   & net chan   & ephemeral   & yes           & no       & push      \\
VoltDB       & relational             & no        & direct   & net chan   & ephemeral   & yes           & no       & pull      \\
Aurora       & relational             & no        & direct   & net chan   & ephemeral   & yes           & no       & pull      \\
Socrates     & relational             & no        & direct   & net chan   & ephemeral   & yes           & no       & pull      \\
Tango        & object                 & no        & direct   & net chan   & ephemeral   & yes           & no       & pull      \\
A1           & typed graph            & no        & direct   & remote mem & ephemeral   & yes           & no       & pull      \\ \hline
  \end{tabular}
\begin{tabular}[t]{|l|c|c|c|c|c|c|c|c|c|c|c|}
    \hline
    \rowcolor{gray!50}
             & Elem struct            & \Gape{\makecell{Stor\\medium}} & \Gape{\makecell{Stor\\struct}}  & Task st & Shared st & St part & Repl                        & Repl consist                                  & Repl prot                                           & \Gape{\makecell{Update\\propag}} \\ \hline

\rowcolor{gray!50}
\multicolumn{11}{|c|}{NoSQL systems} \\ \hline

Dynamo       & key-value              & agnostic    & agnostic                           & no      & yes       & yes     & yes                                          & conf                                          & \Gape{\makecell{quorum\\+confl}}                    & op                               \\
DynamoDB     & key-value              & disk        & B-trees                            & no      & yes       & yes     & yes                                          & conf                                          & leader                                              & unknown                          \\
Redis        & key-value              & mem         & user-def                           & no      & yes       & yes     & yes                                          & weak                                          & \Gape{\makecell{leader(clus)\\confl(wide)}}         & op                               \\
BigTable     & wide-col               & hybrid      & LSM trees                          & no      & yes       & yes     & \Gape{\makecell{backup(clus)\\yes(wide)}}    & weak                                          & confl                                               & op                               \\
Cassandra    & wide-col               & hybrid      & LSM trees                          & no      & yes       & yes     & yes                                          & conf                                          & \Gape{\makecell{quorum\\+confl}}                    & op                               \\
MongoDB      & document               & agnostic    & agnostic                           & no      & yes       & yes     & yes                                          & conf                                          & leader                                              & op                               \\
CouchDB      & document               & disk        & B-trees                            & no      & yes       & yes     & yes                                          & conf                                          & \Gape{\makecell{quorum\\+confl}}                    & op                               \\
AsterixDB    & document               & hybrid      & LSM trees                          & no      & yes       & yes     & no                                           & n.a.                                          & n.a.                                                & n.a.                             \\
InfluxDB     & time series            & hybrid      & LSM trees                          & no      & yes       & yes     & yes                                          & weak                                          & leader                                              & state                            \\
Gorilla      & time series            & mem         & TSMap                              & no      & yes       & yes     & yes                                          & weak                                          & leader                                              & state                            \\
Monarch      & time series            & mem         & user-def                           & no      & yes       & yes     & yes                                          & weak                                          & leader                                              & state                            \\
Peregreen    & time series            & agnostic    & agnostic                           & no      & yes       & yes     & yes                                          & strong                                        & leader                                              & unknown                          \\
TAO          & graph                  & serv        & \Gape{\makecell{MySQL+\\memcache}} & no      & yes       & yes     & yes                                          & weak                                          & leader                                              & op                               \\
Unicorn      & graph                  & mem         & indexes                            & no      & yes       & yes     & backup                                       & n.a.                                          & n.a.                                                & n.a.                             \\

\rowcolor{gray!50}
\hline \multicolumn{11}{|c|}{NewSQL systems} \\ \hline
    
Deuteronomy  & key-value              & agnostic    & agnostic                           & no      & yes       & yes     & yes                                          & strong                                        & leader                                              & n.a.                              \\
FoundationDB & key-value              & disk        & B-trees                            & no      & yes       & yes     & yes                                          & strong                                        & leader                                              & state                             \\
SolarDB      & key-value              & hybrid      & LSM trees                          & no      & yes       & yes     & backup                                       & n.a.                                          & leader                                              & op                                \\
Spanner      & relational             & disk        & B-trees                            & no      & yes       & yes     & yes                                          & strong                                        & leader                                              & op                                \\
CockroachDB  & relational             & hybrid      & LSM trees                          & no      & yes       & yes     & yes                                          & strong                                        & cons                                                & op                                \\
Calvin       & agnostic               & agnostic    & agnostic                           & no      & yes       & yes     & yes                                          & strong                                        & \Gape{\makecell{leader\\or cons}}                   & op                                \\
VoltDB       & relational             & mem         & B-trees                            & no      & yes       & yes     & yes                                          & \Gape{\makecell{strong(clus)\\weak(wide)}}    & \Gape{\makecell{cons(clus)\\+confl(wide)}}          & op                                \\
Aurora       & relational             & disk        & \Gape{\makecell{log+\\B-trees}}    & no      & yes       & yes     & yes                                          & strong                                        & leader                                              & op                                \\
Socrates     & relational             & serv+disk   & log                                & no      & yes       & yes     & yes                                          & strong                                        & leader                                              & op                                \\
Tango        & object                 & serv        & log                                & no      & yes       & yes     & backup                                       & n.a.                                          & n.a.                                                & n.a.                              \\
A1           & graph                  & mem         & user-def                           & no      & yes       & yes     & backup                                       & n.a.                                          & n.a.                                                & n.a.                              \\ \hline
  \end{tabular}
\begin{tabular}[t]{|l|c|c|c|c|c|c|c|c|c|}
    \hline
    \rowcolor{gray!50}
             & Aborts  & Protocol   & Assumptions        & Level      & Impl     & Assumptions  & Delivery          & Nature of ts & Order \\ \hline

\rowcolor{gray!50}
\multicolumn{10}{|c|}{NoSQL systems} \\ \hline

Dynamo       & n.a.    & n.a.       & n.a.               & n.a.       & n.a.     & n.a.         & conf (most/exact) & no           & n.a.  \\
DynamoDB     & sys     & unknown    & cluster deployment & conf       & unknown  & cluster depl & conf (most/exact) & no           & n.a.  \\
Redis        & n.a.    & n.a.       & n.a.               & n.a.       & n.a.     & n.a.         & most              & no           & n.a.  \\
BigTable     & n.a.    & n.a.       & n.a.               & coord free & \seq     & \oneportion  & exact             & event        & n.a.  \\
Cassandra    & n.a.    & n.a.       & n.a.               & coord free & \seq     & \oneportion  & conf (most/exact) & no           & n.a.  \\
MongoDB      & sys+job & blocking   & n.a.               & blocking   & ts       & none         & conf (most/exact) & no           & n.a.  \\
CouchDB      & n.a.    & n.a.       & n.a.               & n.a.       & n.a.     & n.a.         & conf (most/exact) & no           & n.a.  \\
AsterixDB    & n.a.    & n.a.       & n.a.               & blocking   & lock     & \oneportion  & exact             & no           & n.a.  \\
InfluxDB     & n.a.    & n.a.       & n.a.               & n.a.       & n.a.     & n.a.         & exact             & event        & n.a.  \\
Gorilla      & n.a.    & n.a.       & n.a.               & n.a.       & n.a.     & n.a.         & most              & event        & n.a.  \\
Monarch      & n.a.    & n.a.       & n.a.               & n.a.       & n.a.     & n.a.         & most              & event        & n.a.  \\
Peregreen    & n.a.    & n.a.       & n.a.               & coord free & \seq     & \oneportion  & most              & no           & n.a.  \\
TAO          & n.a.    & n.a.       & n.a.               & n.a.       & n.a.     & n.a.         & most              & event        & n.a.  \\
Unicorn      & n.a.    & n.a.       & n.a.               & n.a.       & n.a.     & n.a.         & most              & event        & n.a.  \\

\rowcolor{gray!50}
\hline \multicolumn{10}{|c|}{NewSQL systems} \\ \hline
    
Deuteronomy  & sys+job & blocking   & none               & blocking   & lock+ts  & none         & exact             & no           & n.a.  \\
FoundationDB & sys+job & blocking   & none               & blocking   & ts (OCC) & none         & exact             & no           & n.a.  \\
SolarDB      & sys+job & blocking   & none               & blocking   & ts (OCC) & none         & exact             & no           & n.a.  \\
Spanner      & sys+job & blocking   & none               & blocking   & lock+ts  & none         & exact             & no           & n.a.  \\
CockroachDB  & sys+job & blocking   & none               & blocking   & lock+ts  & none         & exact             & no           & n.a.  \\
Calvin       & job     & blocking   & \detjob            & blocking   & ts       & \detjob      & exact             & no           & n.a.  \\
VoltDB       & sys+job & blocking   & \detjob            & blocking   & ts       & \detjob      & exact             & no           & n.a.  \\
Aurora       & sys+job & coord free & \onewrite          & coord free & ts       & \onewrite    & exact             & no           & n.a.  \\
Socrates     & sys+job & coord free & \onewrite          & coord free & ts       & \onewrite    & exact             & no           & n.a.  \\
Tango        & sys+job & blocking   & none               & blocking   & ts       & none         & exact             & no           & n.a.  \\
A1           & sys+job & blocking   & none               & blocking   & ts       & none         & conf (most/exact) & no           & n.a.  \\ \hline          
  \end{tabular}
\begin{tabular}[t]{|l|c|c|c|c|c|c|}
    \hline
    \rowcolor{gray!50}
             & Detection & Scope     & Comput recov & State recov     & Guarantees for state       & Assumptions \\ \hline

\rowcolor{gray!50}
\multicolumn{7}{|c|}{NoSQL systems} \\ \hline

Dynamo       & p2p       & shared st & n.a.         & repl            & none                       & none        \\
DynamoDB     & lead-work & shared st & n.a.         & log+checkp+repl & same                       & \durrepl    \\
Redis        & p2p       & shared st & n.a.         & log+checkp+repl & conf (none or same)        & \durrepl    \\
BigTable     & lead-work & shared st & n.a.         & log+repl        & same                       & \durstore   \\
Cassandra    & p2p       & shared st & n.a.         & log+repl        & none                       & none        \\
MongoDB      & lead-work & shared st & n.a.         & log+repl        & conf (none or same)        & \durrepl    \\
CouchDB      & manual    & shared st & n.a.         & log+repl        & none                       & none        \\
AsterixDB    & n.a.      & shared st & n.a.         & log+checkp      & same                       & \durstore   \\
InfluxDB     & lead-work & shared st & n.a.         & log+repl        & none                       & none        \\
Gorilla      & lead-work & shared st & n.a.         & log+repl        & none                       & none        \\
Monarch      & unknown   & shared st & n.a.         & log+repl        & none                       & none        \\
Peregreen    & p2p       & shared st & n.a.         & repl            & same                       & \durrepl    \\
TAO          & unknown   & shared st & n.a.         & repl            & none                       & none        \\
Unicorn      & unknown   & shared st & n.a.         & repl            & none                       & none        \\

\rowcolor{gray!50}
\hline \multicolumn{7}{|c|}{NewSQL systems} \\ \hline

Deuteronomy  & lead-work & shared st & n.a.         & log+checkp+repl & same                       & \durstore   \\
FoundationDB & lead-work & shared st & n.a.         & log+repl        & same                       & \durstore   \\
SolarDB      & lead-work & shared st & n.a.         & log+checkp+repl & same                       & \durstore   \\
Spanner      & lead-work & shared st & n.a.         & log+checkp+repl & same                       & \durstore   \\
CockroachDB  & lead-work & shared st & n.a.         & log+repl        & same                       & \durstore   \\
Calvin       & n.a.      & shared st & n.a.         & log+checkp+repl & same                       & \detjob     \\
VoltDB       & p2p       & shared st & n.a.         & log+checkp+repl & same(cluster)/none(hybrid) & \detjob     \\
Aurora       & lead-work & shared st & n.a.         & log+checkp      & same                       & \durstore   \\
Socrates     & lead-work & shared st & n.a.         & log+checkp      & same                       & \durstore   \\
Tango        & lead-work & shared st & n.a.         & log+repl        & same                       & \durrepl    \\
A1           & lead-work & shared st & n.a.         & repl            & conf (none or same)        & \durstore   \\ \hline
  \end{tabular}
\begin{tabular}[t]{|l|c|c|c|c|c|c|}
    \hline
    \rowcolor{gray!50}
             & Goal                     & Automated & State migration & Task migration & Add/del slots & Restart \\ \hline

\rowcolor{gray!50}
\multicolumn{7}{|c|}{NoSQL systems} \\ \hline
    
Dynamo       & load balan+elast         & yes       & yes             & n.a.           & yes           & no      \\
DynamoDB     & load balan+elast         & yes       & yes             & n.a.           & yes           & no      \\
Redis        & load balan               & no        & yes             & n.a.           & yes           & no      \\
BigTable     & load balan               & yes       & yes             & n.a.           & yes           & no      \\
Cassandra    & load balan               & yes       & yes             & n.a.           & yes           & no      \\
MongoDB      & load balan               & yes       & yes             & n.a.           & yes           & no      \\
CouchDB      & load balan               & no        & yes             & n.a.           & yes           & no      \\
AsterixDB    & n.a.                     & n.a.      & n.a.            & n.a.           & n.a.          & n.a.    \\
InfluxDB     & load balan               & no        & yes             & n.a.           & yes           & no      \\
Gorilla      & load balan               & yes       & yes             & n.a.           & yes           & no      \\
Monarch      & load balan               & yes       & yes             & n.a.           & yes           & no      \\
Peregreen    & load balan+elast         & unknown   & yes             & n.a.           & yes           & no      \\
TAO          & unknown                  & unknown   & unknown         & n.a.           & unknown       & unknown \\
Unicorn      & unknown                  & unknown   & unknown         & n.a.           & unknown       & no      \\

\rowcolor{gray!50}
\hline \multicolumn{7}{|c|}{NewSQL systems} \\ \hline
    
Deuteronomy  & elast                    & no        & yes             & n.a.           & yes           & no      \\
FoundationDB & elast                    & no        & yes             & n.a.           & yes           & no      \\
SolarDB      & elast                    & no        & yes             & n.a.           & yes           & no      \\
Spanner      & change schema+load balan & yes       & yes             & n.a.           & yes           & no      \\
CockroachDB  & elast                    & yes       & yes             & n.a.           & yes           & no      \\
Calvin       & n.a.                     & n.a.      & n.a.            & n.a.           & n.a.          & n.a.    \\
VoltDB       & n.a                      & n.a.      & n.a.            & n.a.           & n.a.          & n.a.    \\
Aurora       & elast                    & yes       & yes             & n.a.           & yes           & no      \\
Socrates     & elast                    & no        & yes             & n.a.           & yes           & no      \\
Tango        & n.a.                     & n.a.      & n.a.            & n.a.           & n.a.          & n.a.    \\
A1           & unknown                  & unknown   & unknown         & n.a.           & unknown       & unknwon \\ \hline
  \end{tabular}

==> (inline-1) <==
\begin{tabular}[t]{|l|c|c|c|c|c|c|c|}
    \hline
    \rowcolor{gray!50}
                & Driver exec  & Driver exec time & Invoc of jobs & Sources & Sinks & State & Deployment   \\ \hline

\rowcolor{gray!50}
\multicolumn{8}{|c|}{Dataflow task deployment systems} \\ \hline

MapReduce       & sys          & reg              & sync          & passive & yes   & no    & cluster \\
Dryad           & sys          & reg              & unknown       & passive & yes   & no    & cluster \\
HaLoop          & sys          & reg              & unknown       & passive & yes   & no    & cluster \\
CIEL            & sys          & reg              & async         & passive & yes   & no    & cluster \\
Spark           & configurable & reg              & sync+async    & passive & yes   & no    & cluster \\
Spark Streaming & configurable & reg              & async         & both    & yes   & yes   & cluster \\

\rowcolor{gray!50}
\hline \multicolumn{8}{|c|}{Dataflow job deployment systems} \\ \hline
    
MillWheel       & sys          & reg              & async         & both    & yes   & yes   & cluster \\
Flink           & configurable & reg              & async         & both    & yes   & yes   & cluster \\
Storm           & sys          & reg              & async         & both    & yes   & yes   & cluster \\
Kafka Streams   & client       & reg              & async         & both    & yes   & yes   & cluster \\
Samza / Liquid  & client       & reg              & async         & both    & yes   & yes   & cluster \\
Timely dataflow & client       & reg              & sync          & both    & yes   & yes   & cluster \\

\rowcolor{gray!50}
\hline \multicolumn{8}{|c|}{Graph processing systems} \\ \hline
    
Pregel          & sys          & reg              & unknown       & passive & yes   & yes   & cluster \\
GraphLab        & sys          & reg              & unknown       & passive & yes   & yes   & cluster \\
PowerGraph      & sys          & reg              & unknown       & passive & yes   & yes   & cluster \\
Arabesque       & sys          & reg              & unknown       & passive & yes   & yes   & cluster \\
G-Miner         & sys          & reg              & unknown       & passive & yes   & yes   & cluster \\ \hline    
  \end{tabular}
\begin{tabular}[t]{|l|c|c|c|c|c|c|c|c|c|c|}
    \hline
    \rowcolor{gray!50}
                & Jobs def API & \Gape{\makecell{Exec plan\\def}} & \Gape{\makecell{Task\\comm}} & \Gape{\makecell{Exec plan\\struct}} & Iter    & \Gape{\makecell{Dyn\\creat.}} & \Gape{\makecell{Nature\\of jobs}}             & State man. & \Gape{\makecell{Data par\\API}} & \Gape{\makecell{Placem.\\-aware API}} \\ \hline

\rowcolor{gray!50}
\multicolumn{11}{|c|}{Dataflow task deployment systems} \\ \hline

MapReduce       & lib          & expl                             & impl                         & dataflow                            & no      & no                            & one-shot                                      & absent     & yes                             & no                        \\
Dryad           & lib          & expl                             & impl                         & dataflow                            & no      & no                            & one-shot                                      & absent     & yes                             & no                        \\
HaLoop          & lib          & expl                             & impl                         & cycl. dataflow                      & yes     & no                            & one-shot                                      & absent     & yes                             & no                        \\
CIEL            & lib          & expl                             & impl                         & dyn. dataflow                       & no      & yes                           & one-shot                                      & absent     & yes                             & no                        \\
Spark           & lib (+DSLs)  & expl (+impl)                     & impl                         & dataflow                            & no      & no                            & one-shot                                      & absent     & yes                             & no                        \\
Spark Streaming & lib (+DSLs)  & expl (+impl)                     & impl                         & dataflow                            & no      & no                            & cont                                          & impl       & yes                             & no                        \\

\rowcolor{gray!50}
\hline \multicolumn{11}{|c|}{Dataflow job deployment systems} \\ \hline
    
MillWheel       & lib          & expl                             & impl                         & dataflow                            & no      & no                            & cont                                          & impl       & yes                             & no                        \\
Flink           & lib (+DSLs)  & expl (+impl)                     & impl                         & dataflow                            & limited & no                            & \Gape{\makecell{one-shot\batch\\cont\stream}} & impl       & yes                             & no                        \\
Heron           & lib          & expl                             & impl                         & dataflow                            & no      & no                            & cont                                          & impl       & yes                             & no                        \\
Kafka Streams   & lib (+DSL)   & expl (+impl)                     & impl                         & dataflow                            & no      & no                            & \Gape{\makecell{one-shot\batch\\cont\stream}} & impl       & yes                             & no                        \\
Samza / Liquid  & lib          & expl                             & impl                         & dataflow                            & no      & no                            & \Gape{\makecell{one-shot\batch\\cont\stream}} & impl       & yes                             & no                        \\
Timely dataflow & lib          & expl                             & impl                         & cycl. dataflow                      & yes     & no                            & cont                                          & impl       & yes                             & no                        \\

\rowcolor{gray!50}
\hline \multicolumn{11}{|c|}{Graph processing systems} \\ \hline

Pregel          & lib          & expl                             & expl                         & graph                               & yes     & no                            & cont                                          & expl       & yes                             & yes \\
GraphLab        & lib          & expl                             & expl                         & graph                               & yes     & no                            & cont                                          & expl       & yes                             & yes \\
PowerGraph      & lib          & expl                             & expl                         & graph                               & yes     & no                            & cont                                          & expl       & yes                             & yes \\
Arabesque       & lib          & expl                             & expl                         & graph                               & yes     & no                            & cont                                          & expl       & yes                             & yes \\
G-Miner         & lib          & expl                             & expl                         & graph                               & yes     & yes                           & cont                                          & expl       & yes                             & yes \\ \hline    
  \end{tabular}
\begin{tabular}[t]{|l|c|c|c|c|c|c|}
    \hline
    \rowcolor{gray!50}
                & Jobs comp time & Use resources info (comp) & Granul of depl & Depl time  & Use resources info (depl) & Manag of res \\ \hline

\rowcolor{gray!50}
\multicolumn{7}{|c|}{Dataflow task deployment systems} \\ \hline

MapReduce       & reg             & dynamic              & task           & task activ & dynamic              & shared       \\
Dryad           & reg             & dynamic              & task           & task activ & dynamic              & sys-only     \\
HaLoop          & reg             & dynamic              & task           & task activ & dynamic              & shared       \\
CIEL            & reg             & dynamic              & task           & task activ & dynamic              & sys-only     \\
Spark           & reg             & dynamic              & task           & task activ & dynamic              & shared       \\
Spark Streaming & reg             & dynamic              & task           & task activ & dynamic              & shared       \\

\rowcolor{gray!50}
\hline \multicolumn{7}{|c|}{Dataflow job deployment systems} \\ \hline

MillWheel       & reg             & static               & job            & job compil & static               & sys-only     \\
Flink           & reg             & static               & job            & job compil & static               & sys-only     \\
Heron           & reg             & static               & job            & job compil & static               & sys-only     \\
Kafka Streams   & reg             & static               & job            & job compil & static               & sys-only     \\
Samza / Liquid  & reg             & static               & job            & job compil & dynamic              & shared       \\
Timely dataflow & reg             & static               & job            & job compil & static               & sys-only     \\

\rowcolor{gray!50}
\hline \multicolumn{7}{|c|}{Graoh processing systems} \\ \hline
    
Pregel          & reg             & static               & job            & job compil & static               & shared       \\
GraphLab        & reg             & static               & task           & task activ & static               & sys-only     \\
PowerGraph      & reg             & static               & task           & task activ & static               & sys-only     \\
Arabesque       & reg             & static               & job            & job compil & static               & sys-only     \\
G-Miner         & reg             & static               & task           & task activ & static               & sys-only     \\ \hline
  \end{tabular}
\begin{tabular}[t]{|l|c|c|c|c|c|c|c|c|}
    \hline
    \rowcolor{gray!50}
                & Elem struc   & Temp elem & Bus conn                              & Bus impl          & Bus persist                         & Bus partition & Bus repl  & Bus inter                         \\ \hline

\rowcolor{gray!50}
\multicolumn{9}{|c|}{Dataflow task deployment systems} \\ \hline

MapReduce       & general      & no        & mediated                              & distr fs          & persist                             & yes           & no        & hybrid                            \\
Dryad           & general      & no        & \Gape{\makecell{direct\\or mediated}} & configurable      & \Gape{\makecell{persist\\or ephem}} & yes           & no        & \Gape{\makecell{push\\or hybrid}} \\
HaLoop          & general      & no        & mediated                              & distr fs          & persist                             & yes           & no        & hybrid                            \\
CIEL            & general      & no        & \Gape{\makecell{direct\\or mediated}} & configurable      & \Gape{\makecell{persist\\or ephem}} & yes           & no        & \Gape{\makecell{push\\or hybrid}} \\
Spark           & general+spec & no        & mediated                              & distr fs (+cache) & persist                             & yes           & no        & hybrid                            \\
Spark Streaming & general+spec & yes       & mediated                              & distr fs (+cache) & persist                             & yes           & no        & hybrid                            \\

\rowcolor{gray!50}
\hline \multicolumn{9}{|c|}{Dataflow job deployment systems} \\ \hline

MillWheel       & general      & yes       & direct                                & RPC               & ephem                               & yes           & no        & push                              \\
Flink           & general+spec & yes       & direct                                & net chan          & ephem                               & yes           & no        & push                              \\
Storm           & general      & yes       & direct                                & net chan          & ephem                               & yes           & no        & push                              \\
Kafka Streams   & general+spec & yes       & mediated                              & kafka             & persist                             & yes           & yes       & hybrid                            \\
Samza / Liquid  & general      & yes       & mediated                              & kafka             & persist                             & yes           & yes       & hybrid                            \\
Timely dataflow & general      & yes       & direct                                & net chan          & ephem                               & yes           & no        & push                              \\

\rowcolor{gray!50}
\hline \multicolumn{9}{|c|}{Graph processing systems} \\ \hline

Pregel          & typed graph  & no        & direct                                & net chan          & ephem                               & yes           & no        & push                              \\
GraphLab        & typed graph  & no        & direct                                & mem               & persist                             & yes           & no        & hybrid                            \\
PowerGraph      & typed graph  & no        & direct                                & mem               & persist                             & yes           & no        & hybrid                            \\
Arabesque       & typed graph  & no        & direct                                & net chan          & ephem                               & yes           & no        & push                              \\
G-Miner         & typed graph  & no        & direct                                & net chan          & ephem                               & yes           & no        & pull                              \\ \hline  
  \end{tabular}
\begin{tabular}[t]{|l|c|c|c|c|c|c|c|c|c|c|}
    \hline
    \rowcolor{gray!50}
                & Elem struct & \Gape{\makecell{Stor\\medium}} & \Gape{\makecell{Stor\\struct}}  & Task st & Shared st & St part & Repl & Repl consist  & Repl prot & \Gape{\makecell{Update\\propag}} \\ \hline
    
\rowcolor{gray!50}
\multicolumn{11}{|c|}{Dataflow task deployment systems} \\ \hline

MapReduce       & n.a.         & n.a.    & n.a.     & no                  & no        & n.a.    & n.a. & n.a.         & n.a. & n.a.     \\
Dryad           & n.a.         & n.a.    & n.a.     & no                  & no        & n.a.    & n.a. & n.a.         & n.a. & n.a.     \\
HaLoop          & n.a.         & n.a.    & n.a.     & no                  & no        & n.a.    & n.a. & n.a.         & n.a. & n.a.     \\
CIEL            & n.a.         & n.a.    & n.a.     & no                  & no        & n.a.    & n.a. & n.a.         & n.a. & n.a.     \\
Spark           & n.a.         & n.a.    & n.a.     & no                  & no        & n.a.    & n.a. & n.a.         & n.a. & n.a.     \\
Spark Streaming & n.a.         & n.a.    & n.a.     & yes                 & no        & n.a.    & n.a. & n.a.         & n.a. & n.a.     \\

\rowcolor{gray!50}
\hline \multicolumn{11}{|c|}{Dataflow job deployment systems} \\ \hline
    
MillWheel       & n.a.         & n.a.    & n.a.     & yes                 & no        & n.a.    & n.a. & n.a.         & n.a. & n.a.     \\
Flink           & n.a.         & n.a.    & n.a.     & no\batch/yes\stream & no        & n.a.    & n.a. & n.a.         & n.a. & n.a.     \\
Storm           & n.a.         & n.a.    & n.a.     & yes                 & no        & n.a.    & n.a. & n.a.         & n.a. & n.a.     \\
Kafka Streams   & n.a.         & n.a.    & n.a.     & no\batch/yes\stream & no        & n.a.    & n.a. & n.a.         & n.a. & n.a.     \\
Samza / Liquid  & n.a.         & n.a.    & n.a.     & no\batch/yes\stream & no        & n.a.    & n.a. & n.a.         & n.a. & n.a.     \\
Timely dataflow & n.a.         & n.a.    & n.a.     & yes                 & no        & n.a.    & n.a. & n.a.         & n.a. & n.a.     \\

\rowcolor{gray!50}
\hline \multicolumn{11}{|c|}{Graph processing systems} \\ \hline
    
Pregel          & vertex       & mem     & user-def & yes                 & no        & n.a.    & n.a. & n.a.         & n.a. & n.a.     \\
GraphLab        & vertex/edge  & mem     & user-def & yes                 & no        & n.a.    & n.a. & n.a.         & n.a. & n.a.     \\
PowerGraph      & vertex/edge  & mem     & user-def & yes                 & no        & n.a.    & n.a. & n.a.         & n.a. & n.a.     \\
Arabesque       & subgraph     & mem     & user-def & yes                 & no        & n.a.    & n.a. & n.a.         & n.a. & n.a.     \\
GraphMiner      & subgraph     & mem     & user-def & yes                 & no        & n.a.    & n.a. & n.a.         & n.a. & n.a.     \\ \hline
  \end{tabular}
\begin{tabular}[t]{|l|c|c|c|c|c|c|c|c|c|}
    \hline
    \rowcolor{gray!50}
                & Aborts & Protocol & Assumptions & Level & Impl & Assumptions & Delivery         & Nature of ts & Order \\ \hline

\rowcolor{gray!50}
\multicolumn{10}{|c|}{Dataflow task deployment systems} \\ \hline

MapReduce       & n.a.   & n.a.     & n.a.        & n.a.  & n.a. & n.a.        & exact            & no           & n.a.       \\
Dryad           & n.a.   & n.a.     & n.a.        & n.a.  & n.a. & n.a.        & exact            & no           & n.a.       \\
HaLoop          & n.a.   & n.a.     & n.a.        & n.a.  & n.a. & n.a.        & exact            & no           & n.a.       \\
CIEL            & n.a.   & n.a.     & n.a.        & n.a.  & n.a. & n.a.        & exact            & no           & n.a.       \\
Spark           & n.a.   & n.a.     & n.a.        & n.a.  & n.a. & n.a.        & exact            & no           & n.a.       \\
Spark Streaming & n.a.   & n.a.     & n.a.        & n.a.  & n.a. & n.a.        & exact            & no or ingest & always     \\

\rowcolor{gray!50}
\hline \multicolumn{10}{|c|}{Dataflow job deployment systems} \\ \hline
    
MillWheel       & n.a.   & n.a.     & n.a.        & n.a.  & n.a. & n.a.        & exact            & ingest       & always     \\
Flink           & n.a.   & n.a.     & n.a.        & n.a.  & n.a. & n.a.        & exact            & no or ingest & always     \\
Storm           & n.a.   & n.a.     & n.a.        & n.a.  & n.a. & n.a.        & most/least/exact & no           & n.a.       \\
Kafka Streams   & n.a.   & n.a.     & n.a.        & n.a.  & n.a. & n.a.        & least            & no or ingest & eventually \\
Samza / Liquid  & n.a.   & n.a.     & n.a.        & n.a.  & n.a. & n.a.        & least            & no or ingest & eventually \\
Timely dataflow & n.a.   & n.a.     & n.a.        & n.a.  & n.a. & n.a.        & exact            & event        & always     \\

\rowcolor{gray!50}
\hline \multicolumn{10}{|c|}{Graph processing systems} \\ \hline

Pregel          & n.a.   & n.a.     & n.a.        & n.a.  & n.a. & n.a.        & exact            & no           & n.a.       \\
GraphLab        & n.a.   & n.a.     & n.a.        & n.a.  & n.a. & n.a.        & exact            & no           & n.a.       \\
PowerGraph      & n.a.   & n.a.     & n.a.        & n.a.  & n.a. & n.a.        & exact            & no           & n.a.       \\
Arabesque       & n.a.   & n.a.     & n.a.        & n.a.  & n.a. & n.a.        & exact            & no           & n.a.       \\
G-Miner         & n.a.   & n.a.     & n.a.        & n.a.  & n.a. & n.a.        & exact            & no           & n.a.       \\ \hline
  \end{tabular}
\begin{tabular}[t]{|l|c|c|c|c|c|c|}
    \hline
    \rowcolor{gray!50}
                & Detection & Scope          & Comput recov & State recov & Guarantees for state  & Assumptions \\ \hline

\rowcolor{gray!50}
\multicolumn{7}{|c|}{Dataflow task deployment systems} \\ \hline

MapReduce       & lead-work & comput         & task         & n.a.        & n.a.                  & \replaysource \\
Dryad           & lead-work & comput         & task         & n.a.        & n.a.                  & \replaysource \\
HaLoop          & lead-work & comput         & task         & n.a.        & n.a.                  & \replaysource \\
CIEL            & lead-work & comput         & task         & n.a.        & n.a.                  & \replaysource \\
Spark           & lead-work & comput         & task         & n.a.        & n.a.                  & \replaysource \\
Spark Streaming & lead-work & comput+task st & task         & log+checkp  & valid or same         & \replaysource \\

\rowcolor{gray!50}
\hline \multicolumn{7}{|c|}{Dataflow job deployment systems} \\ \hline
    
MillWheel       & lead-work & comput+task st & job          & log+checkp  & same                  & \replaysource \\
Flink           & lead-work & comput+task st & job          & log+checkp  & valid or same         & \replaysource \\
Storm           & lead-work & comput+task st & task         & ack+checkp  & none or valid or same & \replaysource \\
Kafka Streams   & lead-work & comput+task st & job          & log+checkp  & valid or same         & \replaysource \\
Samza / Liquid  & lead-work & comput+task st & job          & log+checkp  & valid or same         & \replaysource \\
Timely dataflow & lead-work & comput+task st & job          & log+checkp  & same                  & \replaysource \\

\rowcolor{gray!50}
\hline \multicolumn{7}{|c|}{Graph processing systems} \\ \hline
    
Pregel          & lead-work & comput+task st & job          & checkp      & same                  & n.a.          \\
GraphLab        & lead-work & comput+task st & job          & checkp      & valid                 & n.a.          \\
PowerGraph      & lead-work & comput+task st & job          & checkp      & valid or same         & n.a.          \\
Arabesque       & lead-work & comput+task st & job          & checkp      & valid                 & n.a.          \\
G-Miner         & lead-work & comput+task st & tas          & checkp      & valid                 & n.a.          \\ \hline
  \end{tabular}
\begin{tabular}[t]{|l|c|c|c|c|c|c|}
    \hline
    \rowcolor{gray!50}
                & Goal       & Automated & State migration & Task migration & Add/del slots & Restart \\ \hline

\rowcolor{gray!50}
\multicolumn{7}{|c|}{Dataflow task deployment systems} \\ \hline
    
MapReduce       & elast      & yes       & n.a.            & n.a.           & yes           & no      \\
Dryad           & n.a.       & n.a.      & n.a.            & n.a.           & n.a.          & n.a.    \\
HaLoop          & elast      & yes       & n.a.            & n.a.           & n.a.          & no      \\
CIEL            & n.a.       & n.a.      & n.a.            & n.a.           & n.a.          & n.a.    \\
Spark           & elast      & yes       & n.a.            & n.a.           & yes           & no      \\
Spark Streaming & elast      & yes       & yes             & yes            & yes           & no      \\

\rowcolor{gray!50}
\hline \multicolumn{7}{|c|}{Dataflow job deployment systems} \\ \hline

MillWheel       & load balan & yes       & yes             & yes            & yes           & no      \\
Flink           & elast      & yes       & yes             & yes            & yes           & yes     \\
Storm           & elast      & no        & yes             & yes            & yes           & yes     \\
Kafka Streams   & elast      & no        & yes             & yes            & yes           & no      \\
Samza / Liquid  & elast      & no        & yes             & yes            & yes           & no      \\
Timely dataflow & n.a.       & n.a.      & n.a.            & n.a.           & n.a.          & n.a.    \\

\rowcolor{gray!50}
\hline \multicolumn{7}{|c|}{Graph processing systems} \\ \hline
    
Pregel          & load balan & yes       & yes             & yes            & no            & no      \\
GraphLab        & load balan & yes       & yes             & yes            & no            & no      \\
PowerGraph      & load balan & yes       & yes             & yes            & no            & no      \\
Arabesque       & load balan & yes       & yes             & yes            & no            & no      \\
G-Miner         & load balan & yes       & yes             & yes            & no            & no      \\ \hline
  \end{tabular}

==> (inline-2) <==
\begin{tabular}[t]{|l|c|c|c|c|c|c|c|}
    \hline
    \rowcolor{gray!50}
           & Driver exec  & Driver exec time & Invoc of jobs & Sources & Sinks & State & Deployment         \\ \hline

\rowcolor{gray!50}
\multicolumn{8}{|c|}{Computations on data management systems} \\ \hline

Percolator & sys          & start            & sync          & active  & yes   & yes   & cluster            \\
F1         & client       & reg              & sync+async    & both    & yes   & yes   & cluster + wide     \\
Trinity    & client       & reg              & unknown       & no      & no    & yes   & cluster            \\

\rowcolor{gray!50}
\hline \multicolumn{8}{|c|}{New programming models} \\ \hline

SDG        & sys          & reg              & sync          & active  & yes   & yes   & cluster            \\
TensorFlow & client       & reg              & sync          & passive & yes   & yes   & cluster            \\
Tangram    & sys          & reg              & sync          & passive & yes   & no    & cluster            \\
ReactDB    & sys          & start            & sync+async    & no      & no    & yes   & cluster (not impl) \\

\rowcolor{gray!50}
\hline \multicolumn{8}{|c|}{Hybrid systems} \\ \hline

S-Store    & sys          & reg              & sync+async    & active  & yes   & yes   & cluster (not impl) \\
SnappyData & sys          & reg              & sync+async    & both    & yes   & yes   & cluster            \\
StreamDB   & sys          & start            & async         & active  & yes   & yes   & cluster            \\
Tspoon     & configurable & reg              & sync+async    & active  & yes   & yes   & cluster            \\
Hologres   & client       & reg              & unknown       & both    & yes   & yes   & cluster            \\ \hline
  \end{tabular}
\begin{tabular}[t]{|l|c|c|c|c|c|c|c|c|c|c|}
    \hline
    \rowcolor{gray!50}
           & Jobs def API                                 & \Gape{\makecell{Exec plan\\def}} & \Gape{\makecell{Task\\comm}} & \Gape{\makecell{Exec plan\\struct}}      & Iter    & \Gape{\makecell{Dyn\\creat.}} & \Gape{\makecell{Nature\\of jobs}}             & State man. & \Gape{\makecell{Data par\\API}} & \Gape{\makecell{Placem.\\-aware API}} \\ \hline

\rowcolor{gray!50}
\multicolumn{11}{|c|}{Computations on data management systems} \\ \hline

Percolator & \Gape{\makecell{imperative\\+BigTable jobs}} & impl                             & impl                         & task (put/get)                           & no      & no                            & one-shot                                      & expl       & no                              & no  \\
F1         & SQL                                          & impl                             & impl                         & datafl+coord                             & no      & no                            & one-shot                                      & expl       & no                              & no  \\
Trinity    & crud+lib                                     & impl+expl                        & impl + expl                  & \Gape{\makecell{task (put/get)\\+graph}} & yes     & no                            & one-shot                                      & expl       & yes                             & no  \\

\rowcolor{gray!50}
\hline \multicolumn{11}{|c|}{New programming models} \\ \hline

SDG        & imperative                                   & impl                             & impl                         & stateful datafl                          & yes     & no                            & cont                                          & expl       & yes                             & no  \\
TensorFlow & lib                                          & impl                             & impl                         & stateful datafl                          & yes     & yes                           & one-shot                                      & expl       & yes                             & yes \\
Tangram    & lib                                          & expl                             & impl                         & stateful datafl                          & yes     & no                            & one-shot                                      & expl       & yes                             & no  \\
ReactDB    & lib                                          & impl+expl                        & expl                         & workfl                                   & yes     & no                            & one-shot                                      & expl       & no                              & no  \\

\rowcolor{gray!50}
\hline \multicolumn{11}{|c|}{Hybrid systems} \\ \hline
    
S-Store    & lib+SQL                                      & impl+expl                        & impl                         & workfl+datafl                            & yes     & no                            & \Gape{\makecell{one-shot\batch\\cont\stream}} & expl+impl  & yes                             & no  \\
SnappyData & lib+SQL                                      & impl+expl                        & impl                         & workfl+datafl                            & no      & no                            & \Gape{\makecell{one-shot\batch\\cont\stream}} & expl       & yes                             & yes \\
StreamDB   & lib                                          & expl                             & impl                         & datafl                                   & no      & no                            & cont                                          & expl       & yes                             & yes \\
Tspoon     & lib                                          & expl                             & impl                         & datafl                                   & no      & no                            & cont                                          & impl       & yes                             & no  \\
Hologres   & declarative DSL                              & impl                             & impl                         & workfl                                   & unknown & yes                           & one-shot                                      & expl       & no                              & no  \\ \hline     
  \end{tabular}
\begin{tabular}[t]{|l|c|c|c|c|c|c|c|}
    \hline
    \rowcolor{gray!50}
           & Jobs comp time & Use resources info (comp) & Granul of depl & Depl time  & Use resources info (depl) & Manag of res \\ \hline

\rowcolor{gray!50}
\multicolumn{7}{|c|}{Computations on data management systems} \\ \hline

Percolator & reg             & static               & job            & job compil & static               & shared       \\
F1         & exec            & static               & job            & job compil & static               & sys-only     \\
Trinity    & exec            & static               & job            & job compil & static               & sys-only     \\

\rowcolor{gray!50}
\hline \multicolumn{7}{|c|}{New programming models} \\ \hline

SDG        & exec            & static               & job            & job compil & static               & sys-only     \\
TensorFlow & exec            & static               & task           & task activ & static               & sys-only     \\
Tangram    & exec            & dynamic              & task           & task activ & dynamic              & shared       \\
ReactDB    & reg             & static               & job            & job compil & static               & sys-only     \\

\rowcolor{gray!50}
\hline \multicolumn{7}{|c|}{Hybrid systems} \\ \hline

S-Store    & exec            & static               & job            & job compil & static               & sys-only     \\
SnappyData & exec            & static               & task           & task activ & dynamic              & sys-only     \\
StreamDB   & reg             & static               & job            & job compil & static               & sys-only     \\
Tspoon     & exec            & static               & job            & job compil & static               & sys-only     \\
Hologres   & exec            & static               & task           & task activ & dynamic              & sys-only     \\ \hline
  \end{tabular}
\begin{tabular}[t]{|l|c|c|c|c|c|c|c|c|}
    \hline
    \rowcolor{gray!50}
           & Elem struc  & Temp elem & Bus conn                                   & Bus impl                               & Bus persist                              & Bus partition & Bus repl & Bus inter                         \\ \hline

\rowcolor{gray!50}
\multicolumn{9}{|c|}{Computations on data management systems} \\ \hline
    
Percolator & wide-column & yes       & direct                                     & net chan + RPC                         & ephem                                    & yes           & no       & pull                              \\
F1         & relational  & no        & direct                                     & net chan                               & ephem                                    & yes           & no       & push                              \\
Trinity    & typed graph & no        & direct                                     & net chan                               & ephem                                    & yes           & no       & push                              \\

\rowcolor{gray!50}
\hline \multicolumn{9}{|c|}{New programming models} \\ \hline

SDG        & general     & no        & direct                                     & net chan                               & ephem                                    & yes           & no       & push                              \\
TensorFlow & tensors     & no        & direct                                     & net chan                               & ephem                                    & yes           & no       & push                              \\  
Tangram    & general     & no        & mediated                                   & distr fs                               & persist                                  & yes           & yes      & hybrid                            \\
ReactDB    & relational  & no        & direct                                     & net chan                               & ephem                                    & yes           & no       & push                              \\

\rowcolor{gray!50}
\hline \multicolumn{9}{|c|}{Hybrid systems} \\ \hline
    
S-Store    & relational  & yes       & \Gape{\makecell{direct\\+mediated\stream}} & \Gape{\makecell{net chan\\+DB\stream}} & \Gape{\makecell{ephem\\+persist\stream}} & yes           & yes + no & \Gape{\makecell{push\\or hybrid}} \\
SnappyData & relational  & no        & mediated                                   & distr fs (+cache)                      & persist                                  & yes           & yes      & hybrid                            \\
StreamDB   & relational  & no        & direct                                     & net chan                               & ephem                                    & yes           & no       & push                              \\
Tspoon     & general     & yes       & direct                                     & net chan                               & ephem                                    & yes           & no       & push                              \\
Hologres   & structural  & no        & direct                                     & net chan                               & ephem                                    & yes           & no       & pull                              \\ \hline
  \end{tabular}
\begin{tabular}[t]{|l|c|c|c|c|c|c|c|c|c|c|}
    \hline
    \rowcolor{gray!50}
    & Elem struct & \Gape{\makecell{Stor\\medium}} & \Gape{\makecell{Stor\\struct}}  & Task st & Shared st & St part & Repl & Repl consist  & Repl prot & \Gape{\makecell{Update\\propag}} \\ \hline
    
\rowcolor{gray!50}
\multicolumn{11}{|c|}{Computations on data management systems} \\ \hline

Percolator & wide-col    & hybrid  & LSM trees  & no         & yes       & yes     & backup & n.a.         & n.a.           & n.a.    \\
F1         & relational  & service & Spanner    & no         & yes       & yes     & yes    & strong       & leader         & op      \\
Trinity    & typed graph & hybrid  & map        & no         & yes       & yes     & yes    & weak         & leader         & unknown \\

\rowcolor{gray!50}
\hline \multicolumn{11}{|c|}{New programming models} \\ \hline

SDG        & general     & mem     & user-def   & no         & yes       & yes     & no     & n.a.         & n.a.           & n.a.    \\
TensorFlow & general     & mem     & user-def   & no         & yes       & yes     & no     & n.a.         & n.a.           & n.a.    \\
Tangram    & general     & mem     & key-val    & no         & yes       & yes     & no     & n.a.         & n.a.           & n.a.    \\
ReactDB    & relational  & mem     & unknown    & no         & yes       & yes     & no     & n.a.         & n.a.           & n.a.    \\

\rowcolor{gray!50}
\hline \multicolumn{11}{|c|}{Hybrid systems} \\ \hline

S-Store    & relational  & mem     & unknown    & yes\stream & yes       & yes     & n.a.   & n.a.         & n.a.           & n.a.    \\
SnappyData & relational  & mem     & key-val    & yes\stream & yes       & yes     & backup & n.a.         & n.a.           & n.a.    \\
StreamDB   & relational  & mem     & unkwnon    & no         & yes       & yes     & yes    & strong       & no readable st & unknown \\
Tspoon     & n.a.        & n.a.    & n.a.       & yes        & no        & n.a.    & n.a.   & n.a.         & n.a.           & n.a.    \\ 
Hologres   & structural  & service & LSM tree   & no         & yes       & yes     & no     & n.a.         & n.a.           & n.a.    \\ \hline
  \end{tabular}
\begin{tabular}[t]{|l|c|c|c|c|c|c|c|c|c|}
    \hline
    \rowcolor{gray!50}
           & Aborts        & Protocol   & Assumptions & Level      & Impl    & Assumptions & Delivery & Nature of ts & Order \\ \hline

\rowcolor{gray!50}
\multicolumn{10}{|c|}{Computations on data management systems} \\ \hline

Percolator & sys+job       & blocking   & n.a.        & blocking   & ts      & none        & exact    & event        & n.a.   \\
F1         & sys+job       & blocking   & none        & blocking   & lock+ts & none        & exact    & no           & n.a.   \\
Trinity    & n.a.          & n.a.       & n.a.        & blocking   & \seq    & \oneportion & most     & no           & n.a.   \\

\rowcolor{gray!50}
\hline \multicolumn{10}{|c|}{New programming models} \\ \hline

SDG        & n.a.          & n.a.       & n.a.        & n.a.       & n.a.    & n.a.        & exact    & no           & n.a.   \\
TensorFlow & n.a.          & n.a.       & n.a.        & config     & barrier & n.a.        & exact    & no           & n.a.   \\
Tangram    & n.a.          & n.a.       & n.a.        & n.a.       & n.a.    & n.a.        & exact    & no           & n.a.   \\
ReactDB    & sys+job       & blocking   & none        & blocking   & ts      & none        & exact    & no           & n.a.   \\

\rowcolor{gray!50}
\hline \multicolumn{10}{|c|}{Hybrid systems} \\ \hline
    
S-Store    & sys+job       & blocking   & \detjob     & blocking   & ts      & \detjob     & exact    & ingest       & always \\
SnappyData & sys+job       & blocking   & none        & blocking   & lock+ts & none        & exact    & no or ingest & always \\
StreamDB   & job           & coord free & dataflow    & coord free & ts      & dataflow    & exact    & no           & n.a.   \\
Tspoon     & sys+job(task) & blocking   & none        & conf       & conf    & none        & exact    & no or ingest & always \\
Hologres   & sys+job       & blocking   & none        & n.a        & n.a.    & n.a.        & exact    & no           & n.a.   \\ \hline
  \end{tabular}
\begin{tabular}[t]{|l|c|c|c|c|c|c|}
    \hline
    \rowcolor{gray!50}
           & Detection & Scope                    & Comput recov & State recov     & Guarantees for state & Assumptions   \\ \hline

\rowcolor{gray!50}
\multicolumn{7}{|c|}{Computations on data management systesms} \\ \hline

Percolator & lead-work & shared st                & n.a.         & log+repl        & same                 & \durstore     \\
F1         & lead-work & shared st                & n.a.         & log+checkp+repl & same                 & \durstore     \\
Trinity    & p2p       & comput+shared st         & job          & checkp+repl     & none                 & none          \\

\rowcolor{gray!50}
\hline \multicolumn{7}{|c|}{New programming models} \\ \hline
    
SDG        & lead-work & comput+task st           & job          & log+checkp      & valid                & \replaysource \\
TensorFlow & n.a.      & shared st                & n.a.         & checkp          & valid                & \durstore     \\
Tangram    & lead-work & comput+shared st         & task         & checkp          & valid                & \replaysource \\
ReactDB    & n.a.      & n.a.                     & n.a.         & n.a.            & n.a.                 & n.a.          \\

\rowcolor{gray!50}
\hline \multicolumn{7}{|c|}{Hybrid systems} \\ \hline

S-Store    & lead-work & comput+shared st         & job          & log+checkp      & valid or same        & \replaysource \\
SnappyData & p2p       & comput+task st+shared st & task         & checkp+repl     & valid or same        & \replaysource \\
StreamDB   & n.a.      & n.a.                     & n.a.         & n.a.            & n.a.                 & n.a.          \\
Tspoon     & lead-work & comput+task st           & job          & log+checkp      & valid or same        & \replaysource \\
Hologres   & lead-work & shared st                & unknown      & log             & same                 & \durstore     \\ \hline
  \end{tabular}
\begin{tabular}[t]{|l|c|c|c|c|c|c|}
    \hline
    \rowcolor{gray!50}
           & Goal                     & Automated & State migration & Task migration & Add/del slots & Restart \\ \hline

\rowcolor{gray!50}
\multicolumn{7}{|c|}{Computations on data management systems} \\ \hline

Percolator & load balan               & yes       & yes             & n.a.           & yes           & no   \\
F1         & change schema+load balan & yes       & yes             & no             & yes           & no   \\
Trinity    & avail                    & yes       & yes             & yes            & unknown       & no   \\

\rowcolor{gray!50}
\hline \multicolumn{7}{|c|}{New programming models} \\ \hline
    
SDG        & elast                    & yes       & yes             & yes            & yes           & no   \\
TensorFlow & n.a.                     & n.a.      & n.a.            & n.a.           & n.a.          & n.a. \\
Tangram    & n.a.                     & n.a.      & n.a.            & n.a.           & n.a.          & n.a. \\
ReactDB    & n.a.                     & n.a.      & n.a.            & n.a.           & n.a.          & n.a. \\

\rowcolor{gray!50}
\hline \multicolumn{7}{|c|}{Hybrid systems} \\ \hline
    
S-Store    & n.a.                     & n.a.      & n.a.            & n.a.           & n.a.          & n.a. \\
SnappyData & n.a.                     & n.a.      & n.a.            & n.a.           & n.a.          & n.a. \\
StreamDB   & n.a.                     & n.a.      & n.a.            & n.a.           & n.a.          & n.a. \\
Tspoon     & elast                    & no        & yes             & yes            & yes           & yes  \\ 
Hologres   & load balan+elast         & yes       & yes             & yes            & yes           & no   \\ \hline
  \end{tabular}
